CAST-Bench: Tracing Every Sound to Its Source in Multi-Shot Audio-Video Generation

Existing benchmarks for joint text-to-audio-video (T2AV) generation evaluate perceptual quality and audiovisual alignment, but balanced sound-source sam?pling and separate reporting by shot structure remain limited. This makes it dif?ficult to determine whether a specific sound is missing, attributed to the wrong source, or lost across shot transitions. To address this, we introduce CAST?BENCH, a benchmark designed to trace every generated sound back to its in?tended source in multi-shot audio-video generation. The core idea is to formu?late T2AV correctness as an audiovisual contract in which each requested sound must be emitted by the right source, synchronized with the corresponding visual action, and carry the right semantic content. Concretely, the benchmark orga?nizes 900 prompts into 9 sound-source categories, with 100 prompts per cate?gory, spanning speech, animals, instruments, ambient sounds, and other emitter types. The prompts include 439 single-shot and 461 multi-shot narratives, each derived from a structured specification that links every audio event to its emit?ter, subject, and temporal slot. The benchmark provides an 18-metric evaluation suite covering three dimensions: Visual Performance, Content Consistency, and Audio & Semantic Alignment. We further benchmark 12 representative gen?erators and find that visual quality is nearly saturated across leading systems, yet audio semantic scores still differ markedly. Across the nine shared mod?els, multi-shot prompts receive lower aggregate scores under the subset-specific scoring rules and yield different model rankings. Multi-person speech, con?sistent speaker identity across shots, and cross-shot event retention remain the main unresolved challenges. All prompts and evaluation code are available at https://github.com/yucong-liu/CAST-Bench-public.

==> figures/fig1_pipeline.tex <==
%% ============================================================
%%  Figure 1 : Reverse-flow prompt construction pipeline
%%  Referenced by sections/benchmark.tex  (\label{fig:pipeline})
%%
%%  Requires (declared in main.tex):
%%    \usepackage{tikz}
%%    \usetikzlibrary{positioning,arrows.meta,shapes.geometric,
%%                    calc,fit,backgrounds,shadows.blur}
%% ============================================================
\begin{tikzpicture}[
    font=\small,
    node distance=6mm and 8mm,
    every node/.style={align=left},
    stage/.style={
        rounded corners=6pt,
        draw=#1!70!black, line width=0.8pt,
        top color=white, bottom color=#1!12,
        drop shadow={shadow xshift=0.4pt,shadow yshift=-0.6pt,opacity=0.25},
        inner sep=6pt, minimum width=48mm, minimum height=62mm,
    },
    stagetitle/.style={
        rounded corners=4pt,
        fill=#1!75!black, text=white, font=\bfseries\small,
        inner xsep=6pt, inner ysep=3pt,
    },
    chip/.style={
        rounded corners=3pt,
        fill=#1!12, draw=#1!55!black, line width=0.4pt,
        text width=41mm, align=center,
        inner xsep=4pt, inner ysep=2pt, font=\footnotesize,
    },
    stagearrow/.style={
        -{Latex[length=3mm,width=2.4mm]},
        line width=1.3pt, draw=#1!70!black,
    },
]

% ------------------------------------------------------------
% Stage 1 : Spec Generator (GPT-5.5)
% ------------------------------------------------------------
\node[stage=blue] (s1) {};
\node[stagetitle=blue, anchor=north] at ($(s1.north)+(0,-3mm)$)
      {\textbf{S1}\enspace Spec Generation};

\node[anchor=north, text width=44mm, font=\footnotesize] (s1body)
      at ($(s1.north)+(0,-11mm)$) {%
      \textbf{Domain experts} lock the taxonomy \&
      per-bucket vocabularies; \textbf{GPT-5.5} fills
      free-form slots into a JSON \emph{spec}.};

\node[chip=blue, below=2mm of s1body.south, anchor=north] (s1c1)
      {L1 sound source \,$\times$\,\Nl};
\node[chip=blue, below=1mm of s1c1.south, anchor=north] (s1c2)
      {L2 / L3 scene \& kind};
\node[chip=blue, below=1mm of s1c2.south, anchor=north] (s1c3)
      {6 global axes\, +\, per-bucket props};
\node[chip=blue, below=1mm of s1c3.south, anchor=north] (s1c4)
      {\Nspec{} JSON specs};

% ------------------------------------------------------------
% Stage 2 : Prompt Compiler (GPT-5.5)
% ------------------------------------------------------------
\node[stage=teal, right=of s1] (s2) {};
\node[stagetitle=teal, anchor=north] at ($(s2.north)+(0,-3mm)$)
      {\textbf{S2}\enspace Prompt Compilation};

\node[anchor=north, text width=44mm, font=\footnotesize] (s2body)
      at ($(s2.north)+(0,-11mm)$) {%
      \textbf{GPT-5.5} renders each structured spec into one
      natural-language prompt, using a tagged multi-shot
      format when $N\!\ge\!2$.};

\node[chip=teal, below=2mm of s2body.south, anchor=north] (s2c1)
      {Verbatim dialogue \& on-screen text};
\node[chip=teal, below=1mm of s2c1.south, anchor=north] (s2c2)
      {\texttt{[OVERALL] \,[SHOT $k$/$N$] \dots}};
\node[chip=teal, below=1mm of s2c2.south, anchor=north] (s2c3)
      {Field-recall $\ge 0.85$ validator};
\node[chip=teal, below=1mm of s2c3.south, anchor=north] (s2c4)
      {Bilingual (EN + ZH)};

% ------------------------------------------------------------
% Stage 3 : Prompts
% ------------------------------------------------------------
\node[stage=orange, right=of s2] (s3) {};
\node[stagetitle=orange, anchor=north] at ($(s3.north)+(0,-3mm)$)
      {\textbf{S3}\enspace Prompts};

\node[anchor=north, text width=44mm, font=\footnotesize] (s3body)
      at ($(s3.north)+(0,-11mm)$) {%
      Final natural-language prompts.};

\node[chip=orange, below=2mm of s3body.south, anchor=north] (s3c1)
      {\Nspec{} bilingual prompts};
\node[chip=orange, below=1mm of s3c1.south, anchor=north] (s3c2)
      {\Nsingle{} single-shot\, +\, \Nmulti{} multi-shot};
\node[chip=orange, below=1mm of s3c2.south, anchor=north] (s3c3)
      {\NperCat{} per L1 bucket};
\node[chip=orange, below=1mm of s3c3.south, anchor=north] (s3c4)
      {Coverage-audited on 6 axes};

% ------------------------------------------------------------
% Arrows
% ------------------------------------------------------------
\draw[stagearrow=blue] (s1.east) -- node[above,font=\scriptsize]{spec.json}
                                     (s2.west);
\draw[stagearrow=teal] (s2.east) -- node[above,font=\scriptsize]{render} (s3.west);

\end{tikzpicture}

